Resilient Motion Planning for Free-Flying Space Robots under Actuator Failures

Free-flying robots rely on multiple thrusters to maneuver in space. If one or more of these thrusters fail, the robot may lose control authority and risk mission failure. At the same time, their free-flying nature implies that, even in the absence of actuation, they continue along (locally) straight-line trajectories. In this work we present a probabilistic, proactive, motion planning framework that explicitly accounts for actuator failures in space. We model actuator failure modes as a Markov chain and propagate the probability of successfully reaching the goal along the planning horizon. Precomputed reachable sets evaluate the robot's capabilities of reaching waypoints under potential failures and an RRT$^*$-based planner concatenates these waypoints. The resulting algorithm maximizes the overall target-reaching probability, providing maximally resilient motion plans utilizing free-flying properties. We validate our approach experimentally on a physical free-flyer platform with injected actuator failures.

==> figures/tikz/failure_model.tex <==
\begingroup

\tikzset{
    mode/.style={
        circle,
        draw=black,
        line width=1pt,
        minimum size=2.65cm,
        inner sep=0pt
    },
    transition/.style={
        draw=red,
        line width=1.1pt,
        -{Latex[length=3mm,width=2.2mm]}
    },
    transition label/.style={
        text=red,
        font=\Large,
        fill=white,
        inner sep=2pt
    },
    self loop/.style={
        draw=black,
        line width=1pt,
        -{Latex[length=3mm,width=2.2mm]}
    },
    self loop label/.style={
        font=\Large,
        fill=white,
        inner sep=1.5pt
    },
    robot body/.style={
        draw=black,
        line width=1pt
    },
    actuator/.style={
        draw=blue!85!black,
        line width=1.4pt
    }
}

% Horizontal actuator markings
\newcommand{\horizontalactuators}{%
    \draw[actuator] (-0.92, 0.54) -- (-0.54, 0.54);
    \draw[actuator] ( 0.54, 0.54) -- ( 0.92, 0.54);
    \draw[actuator] (-0.92,-0.54) -- (-0.54,-0.54);
    \draw[actuator] ( 0.54,-0.54) -- ( 0.92,-0.54);
}

% Vertical actuator markings
\newcommand{\verticalactuators}{%
    \draw[actuator] (-0.54, 0.54) -- (-0.54, 0.92);
    \draw[actuator] ( 0.54, 0.54) -- ( 0.54, 0.92);
    \draw[actuator] (-0.54,-0.92) -- (-0.54,-0.54);
    \draw[actuator] ( 0.54,-0.92) -- ( 0.54,-0.54);
}

% Robot:
% #1 = graph-node name
% #2 = mode label
% #3 = enabled actuator commands
\newcommand{\drawrobot}[3]{%
    \begin{scope}[shift={(#1.center)}]

        % Square robot body
        \draw[robot body]
            (-0.73,-0.73) rectangle (0.73,0.73);

        % Forward-facing triangle
        \draw[robot body]
            (-0.35,-0.73) --
            ( 0.73, 0.00) --
            (-0.35, 0.73) -- cycle;

        % Mode label
        \node[
            font=\LARGE,
            fill=white,
            inner sep=1.5pt
        ] at (-0.07,0) {#2};

        % Enabled actuators
        #3
    \end{scope}
}

\begin{tikzpicture}

    % More compact node placement. When resized to \linewidth,
    % this makes the modes and text appear larger.
    \node[mode] (M0) at ( 0.0, 3.25) {};
    \node[mode] (M1) at (-3.55,0.00) {};
    \node[mode] (M2) at ( 3.55,0.00) {};
    \node[mode] (M3) at ( 0.0,-3.25) {};

    % -------------------------------------------------
    % Red mode transitions
    % -------------------------------------------------

    \draw[transition]
        (M0) --
        node[
            transition label,
            midway,
            above left=2pt
        ] {$p_{0,1}$}
        (M1);

    \draw[transition]
        (M0) --
        node[
            transition label,
            midway,
            above right=2pt
        ] {$p_{0,2}$}
        (M2);

    \draw[transition]
        (M0) --
        node[
            transition label,
            midway,
            left=5pt
        ] {$p_{0,3}$}
        (M3);

    \draw[transition]
        (M1) --
        node[
            transition label,
            midway,
            below left=1pt
        ] {$p_{1,3}$}
        (M3);

    \draw[transition]
        (M2) --
        node[
            transition label,
            midway,
            below right=1pt
        ] {$p_{2,3}$}
        (M3);

    % -------------------------------------------------
    % Self-loops
    %
    % M0 and M3: loops on the left
    % M1 and M2: loops above
    % -------------------------------------------------

    \path[self loop]
        (M0) edge[
            loop left,
            min distance=17mm,
            looseness=5
        ]
        node[
            self loop label,
            left=2pt
        ] {$p_{0,0}$}
        (M0);

    \path[self loop]
        (M1) edge[
            loop above,
            min distance=17mm,
            looseness=5
        ]
        node[
            self loop label,
            above=2pt
        ] {$p_{1,1}$}
        (M1);

    \path[self loop]
        (M2) edge[
            loop above,
            min distance=17mm,
            looseness=5
        ]
        node[
            self loop label,
            above=2pt
        ] {$p_{2,2}$}
        (M2);

    \path[self loop]
        (M3) edge[
            loop left,
            min distance=17mm,
            looseness=5
        ]
        node[
            self loop label,
            left=2pt
        ] {$1$}
        (M3);

    % -------------------------------------------------
    % Robot drawings
    % -------------------------------------------------

    % All actuators working
    \drawrobot{M0}{$M_0$}{%
        \horizontalactuators
        \verticalactuators
    }

    % Horizontal actuators working
    \drawrobot{M1}{$M_1$}{%
        \horizontalactuators
    }

    % Vertical actuators working
    \drawrobot{M2}{$M_2$}{%
        \verticalactuators
    }

    % No actuators working
    \drawrobot{M3}{$M_3$}{}

\end{tikzpicture}

\endgroup
